Provably expressive temporal graph networks

Temporal graph networks (TGNs) have gained prominence as models for embedding dynamic interactions, but little is known about their theoretical underpinnings. We establish fundamental results about the representational power and limits of the two main categories of TGNs: those that aggregate temporal walks (WA-TGNs), and those that augment local message passing with recurrent memory modules (MP-TGNs). Specifically, novel constructions reveal the inadequacy of MP-TGNs and WA-TGNs, proving that neither category subsumes the other. We extend the 1-WL (Weisfeiler-Leman) test to temporal graphs, and show that the most powerful MP-TGNs should use injective updates, as in this case they become as expressive as the temporal WL. Also, we show that sufficiently deep MP-TGNs cannot benefit from memory, and MP/WA-TGNs fail to compute graph properties such as girth. These theoretical insights lead us to PINT -- a novel architecture that leverages injective temporal message passing and relative positional features. Importantly, PINT is provably more expressive than both MP-TGNs and WA-TGNs. PINT significantly outperforms existing TGNs on several real-world benchmarks.

==> figures/venn_diagrams.tex <==
\usetikzlibrary{shapes,snakes,backgrounds,arrows}
\resizebox{0.85\textwidth}{!}{
\begin{tikzpicture}[scale=0.6]


        \node [draw, ellipse, very thick, rotate=45, orange, fill=orange, fill opacity=1.0, minimum width=7.1cm, minimum height=5.1cm, align=center] at   (3,0)   {};
        
        \node [draw, ellipse, very thick, orange, rotate=135,fill=orange, fill opacity=1.0, minimum width=7.1cm, minimum height=5.1cm, align=center] at   (0,0)   {};

        \node [draw, opacity=0.0, ellipse, rotate=135,fill=white, fill opacity=1.0, minimum width=7cm, minimum height=5cm, align=center] at   (0,0)   {};

        \node [draw, ellipse, opacity=0.0, rotate=45, fill=white, fill opacity=1.0, minimum width=7cm, minimum height=5cm, align=center] at   (3,0)   {};



        \node [align=center, orange] at (1.2,6){\LARGE \bf \initials};



        \node [draw, ellipse, opacity=0.0, rotate=45, lb, fill=lb, fill opacity=0.2, minimum width=7cm, minimum height=5cm, align=center] at   (3,0)   {};
        \node [align=center, lb] at (5.5,3.8){\bf \Large CAW};

        \node [draw, opacity=0.0, ellipse, thick, loosely dashed, rotate=135, Mulberry, fill=Mulberry, fill opacity=0.2, minimum width=7cm, minimum height=5cm, align=center] at   (0,0)   {};
        \node [align=center, Orchid!50!black] at (-2.15,3.5){\bf \Large Injective \\ \bf \Large \mptgns};

        % \node [draw, ellipse, very thick, dashed, rotate=45, orange, minimum width=7cm, minimum height=5cm, align=center] at   (3,0)   {};


        \node [draw, ellipse, thick, opacity=0.0, loosely dashed, fill=forestgreen, fill opacity=0.2, rotate=135, forestgreen, minimum width=3.5cm, minimum height=2.5cm, align=center] at   (0,0)   {};
        \node [align=center, forestgreen, rotate =-45] at (0,0){\bf \Large SOTA \\\bf \Large\mptgns};

        \node [draw, ellipse, thick, opacity=0.0, loosely dashed, fill=darkgray, fill opacity=0.2, rotate=180, darkgray, minimum width=3.5cm, minimum height=2.5cm, align=center] at   (1.2,-8)   {};
        \node [align=center, darkgray] at (1.2,-8){\bf\Large Open \\\bf \Large problems};




        % \node [draw, ellipse, thick, densely dashed, rotate=30, blue, minimum width=7cm, minimum height=4.4cm, align=center] at   (0,-1.2)   {};
        % \node [align=center, blue] at (-2.2,-2.6){Informatics};


    \end{tikzpicture}
}


==> tables/table_contributions.tex <==
\hypersetup{
    linkbordercolor=orange,
    urlbordercolor=lb,
    citebordercolor=green,
}

\resizebox{\textwidth}{!}{
\begin{tcolorbox}[tab2,tabularx={l|r},title=Overview of the theoretical results, boxrule=1pt,top=0.9ex,bottom=0.9ex,colbacktitle=lb!15!white,colframe=lb!70!white]
Relationship between CTDGs and DTDGs  &  Prop. \ref{prop:equivalence}\\ \addlinespace[0.5ex]
Injective \mptgns $\succeq $ \mptgns  &  Prop. \ref{prop:injectiveness-requirement}\\ \addlinespace[0.5ex]
 Sufficiently deep \mptgns do not need memory \   & Prop. \ref{prop:memory_expressivity}\\ \addlinespace[0.5ex]
%\midrule
SOTA \mptgns $\prec$ Injective \mptgns & Prop. \ref{prop:TGAT-TGN-Att}\\ \addlinespace[0.5ex]
%\midrule
\mptgns $\not \succ$ \watgns and \watgns $\not \succ$ \mptgns & Prop. \ref{prop:tgns_vs_caw}\\ \addlinespace[0.5ex]
%\midrule
Injective \mptgns $\cong$ temporal-WL test &  Prop. \ref{cor:temporal-wl-tgns}\\ \addlinespace[0.5ex]
%\midrule
\myrowcolour%
MP-TGNs/CAWs cannot recognize graph properties &  Prop. \ref{cor:properties}\\ \addlinespace[0.5ex]
%\midrule
Constructing injective temporal MP  &  Prop. \ref{prop:injective-temporal-aggregation}\\ \addlinespace[0.5ex]
\textbf{\initials} (ours) $\succ$ both \mptgns and \watgns & Prop. \ref{prop:expressiveness_sinet} \\ \addlinespace[0.5ex]
%\midrule
Limitations of \initials & Prop. \ref{prop:failure}
\end{tcolorbox}
}

\hypersetup{
    linkbordercolor=lb,
    urlbordercolor=lb,
    citebordercolor=green,
}


